Neural Message Passing on Structural Interaction Graphs for Fully-Inductive Graph Neural Networks

A central obstacle in building graph foundation models is the input heterogeneity in terms of feature space dimensionality, semantics, and structure. Such heterogeneity limits the capability of graph neural networks to generalize to new graphs with unseen feature spaces. We address the transferability challenge with SIGIL, a framework that maps any attributed graph to a unified representation space of fixed dimension. Given a graph, SIGIL lifts it to a structural interaction graph, where nodes are the input feature dimensions and weighted, typed edges encode feature alignment across multiple orders of the graph's connectivity. A relational message-passing network embeds each feature dimension into a shared space, transforming the original node features, of arbitrary dimensionality, into representations transferable to any downstream graph. By construction, SIGIL is equivariant to permutations of nodes, feature dimensions, and labels. Additionally, when the input features are one-hot indicators of discrete relations, SIGIL recovers and strictly generalizes existing foundation models for knowledge graph reasoning. A single SIGIL model, pretrained on one graph, delivers strong fully-inductive link prediction. Also, SIGIL can be used to implement existing knowledge graph foundation models. As such, SIGIL unifies several existing regimes in graph foundation model design under a single framework

==> figures/framework.tex <==

% % =====================================================================
% %  PART 2 — paste this where you want the figure to appear.
% %  Use figure* (full width, two-column classes) since the picture is wide;
% %  switch to figure if your class is single-column.
% % =====================================================================
% \begin{figure*}[h!]
%   \centering
%   \resizebox{0.75\textwidth}{!}{%
%   \begin{tikzpicture}
 
%   \fill[panel] (-0.24,-2.22) rectangle (4.3,2.05);
%   \fill[panel] (4.72,-2.22) rectangle (9.25,2.06);
%   \fill[panel] (9.74,-2.22) rectangle (14.27,2.06);
%   \fill[panel] (14.73,-2.22) rectangle (19.26,2.06);
 
%   \begin{scope}[xshift=65pt, yshift=-52pt, xscale=1.38, yscale=2.14]
%     \node[gnode] (a) at (-0.55,1.35) {};
%     \node[gnode] (b) at ( 0.66,1.5) {};
%     \node[gnode] (e) at ( 0.01,0.78) {};
%     \node[gnode] (c) at (-1,0.3) {};
%     \node[gnode] (d) at ( 0.65,0.2) {};
%     \draw[gedge] (e)--(a); \draw[gedge] (e)--(b); \draw[gedge] (e)--(c);
%     \draw[gedge] (e)--(d);
%     \draw[gedge] (e)--(d);
%     \draw[gedge] (e)--(d); \draw[gedge] (a)--(b);
%   \end{scope}
%   \draw[fill=red!60] (0.67,1.56) rectangle (1,1.23);
%   \draw[fill=red!20] (0.67,1.23) rectangle (1,0.9);
%   \draw[fill=red!38] (0.67,0.89) rectangle (1,0.56);
 
%   \draw[fill=red!12] (2.87,0.34) rectangle (3.2,0.01);
%   \draw[fill=red!90] (2.87,0.01) rectangle (3.2,-0.32);
%   \draw[fill=red!26] (2.87,-0.33) rectangle (3.2,-0.66);
%   \draw[fill=red!60] (0.11,-0.68) rectangle (0.44,-1.01);
%   \draw[fill=red!59] (0.11,-1.01) rectangle (0.44,-1.34);
%   \draw[fill=red!24] (0.11,-1.35) rectangle (0.44,-1.68);
%   \draw[fill=red!40] (3.65,-0.9) rectangle (3.98,-1.23);
%   \draw[fill=red!20] (3.65,-1.23) rectangle (3.98,-1.56);
%   \draw[fill=red!47] (3.65,-1.57) rectangle (3.98,-1.89);
%   \draw[fill=red!70] (3.69,1.9) rectangle (4.02,1.57);
%   \draw[fill=red!33] (3.69,1.57) rectangle (4.02,1.23);
%   \draw[fill=red!17] (3.69,1.23) rectangle (4.02,0.91);
 
%   \begin{scope}[xshift=199pt, yshift=-39pt]
%     \node[gnode, fill=red!40, draw=red, node font=\footnotesize\sffamily\bfseries, text=white] (f1) at (-1.28,2.48) {f1};
%     \node[gnode, fill=red!40, draw=red, node font=\footnotesize\sffamily\bfseries, text=white] (f2) at ( 1.17,2.48) {f2};
%     \node[gnode, fill=red!40, draw=red, align=left, node font=\footnotesize\sffamily\bfseries, text=white] (f3) at ( -0.04,0.25) {f3};
%     \draw[gedge, red] (f1)--node[above, node font=\footnotesize\sffamily] {0.9}(f2);
%     \draw[gedge, red] (f2)--node[right, node font=\footnotesize\sffamily] {0.4}(f3);
%     \draw[gedge, red] (f3)--node[left, node font=\footnotesize\sffamily] {0.1}(f1);
 
%       \draw[fill=cgraph!30] (1.65,2.14) rectangle (1.98,1.82);
%       \draw[fill=cgraph!50] (1.65,3.13) rectangle (1.98,2.8);
%       \draw[fill=cgraph!40] (1.65,2.8) rectangle (1.98,2.46);
%       \draw[fill=cgraph!75] (1.65,2.46) rectangle (1.98,2.14);
%       \draw[fill=cgraph!35] (0.44,-0.22) rectangle (0.77,-0.54);
%       \draw[fill=cgraph!75] (0.44,0.77) rectangle (0.77,0.44);
%       \draw[fill=cgraph!50] (0.44,0.44) rectangle (0.77,0.1);
%       \draw[fill=cgraph!25] (0.44,0.1) rectangle (0.77,-0.22);
%       \draw[fill=cgraph!75] (-2.09,2.21) rectangle (-1.76,1.89);
%       \draw[fill=cgraph!50] (-2.09,3.2) rectangle (-1.76,2.87);
%       \draw[fill=cgraph!15] (-2.09,2.87) rectangle (-1.76,2.53);
%       \draw[fill=cgraph!40] (-2.09,2.53) rectangle (-1.76,2.21);
 
%   \end{scope}
%   \node[stage] at (2.1,-2.45) {A) Graph $\mathcal{G}$ + node features $\mathbf{X}$};
%   \node[stage, align=center] at (7.01,-2.45) {B) SIG construction and \\ feature embeddings};
%   \node[stage, align=center] at (12.12,-2.45) {C) Transforming node features \\ to a unified space};
%   \node[stage, align=center] at (16.95,-2.45) {D) Zero-shot downstream task};
 
% \begin{scope}[xshift=374pt, yshift=-90pt, rotate=90]
%       \draw[fill=cgraph!75] (4,1.09) rectangle (4.33,0.76);
%       \draw[fill=cgraph!50] (4,2.08) rectangle (4.33,1.75);
%       \draw[fill=cgraph!15] (4,1.75) rectangle (4.33,1.4);
%       \draw[fill=cgraph!35] (4,1.4) rectangle (4.33,1.09);
%       \draw[fill=cgraph!15] (4.35,1.09) rectangle (4.68,0.76);
%       \draw[fill=cgraph!85] (4.35,2.08) rectangle (4.68,1.75);
%       \draw[fill=cgraph!50] (4.35,1.75) rectangle (4.68,1.4);
%       \draw[fill=cgraph!40] (4.35,1.4) rectangle (4.68,1.09);
%       \draw[fill=cgraph!35] (4.7,1.09) rectangle (5.03,0.76);
%       \draw[fill=cgraph!15] (4.7,2.08) rectangle (5.03,1.75);
%       \draw[fill=cgraph!40] (4.7,1.75) rectangle (5.03,1.4);
%       \draw[fill=cgraph!85] (4.7,1.4) rectangle (5.03,1.09);
% \end{scope}
% \begin{scope}[xshift=176pt, yshift=-5pt]
%       \draw[fill=red!75] (3.79,1.05) rectangle (4.12,0.72);
%       \draw[fill=red!50] (3.79,2.04) rectangle (4.12,1.71);
%       \draw[fill=red!15] (3.79,1.71) rectangle (4.12,1.36);
%       \draw[fill=red!35] (3.79,1.36) rectangle (4.12,1.05);
%       \draw[fill=red!15] (4.14,1.05) rectangle (4.47,0.72);
%       \draw[fill=red!85] (4.14,2.04) rectangle (4.47,1.71);
%       \draw[fill=red!50] (4.14,1.71) rectangle (4.47,1.36);
%       \draw[fill=red!40] (4.14,1.36) rectangle (4.47,1.05);
%       \draw[fill=red!35] (4.49,1.05) rectangle (4.82,0.72);
%       \draw[fill=red!15] (4.49,2.04) rectangle (4.82,1.71);
%       \draw[fill=red!40] (4.49,1.71) rectangle (4.82,1.36);
%       \draw[fill=red!85] (4.49,1.36) rectangle (4.82,1.05);
%       \draw[fill=red!75] (3.79,0.72) rectangle (4.12,0.39);
%       \draw[fill=red!15] (4.14,0.72) rectangle (4.47,0.39);
%       \draw[fill=red!35] (4.49,0.72) rectangle (4.82,0.39);
% \end{scope}
% \begin{scope}[xshift=258pt, yshift=-5pt]
%       \draw[fill=violet!75] (3.66,1.06) rectangle (3.99,0.73);
%       \draw[fill=violet!50] (3.66,2.05) rectangle (3.99,1.72);
%       \draw[fill=violet!15] (3.66,1.72) rectangle (3.99,1.37);
%       \draw[fill=violet!35] (3.66,1.37) rectangle (3.99,1.06);
%       \draw[fill=violet!15] (4.01,1.06) rectangle (4.34,0.73);
%       \draw[fill=violet!85] (4.01,2.05) rectangle (4.34,1.72);
%       \draw[fill=violet!50] (4.01,1.72) rectangle (4.34,1.37);
%       \draw[fill=violet!40] (4.01,1.37) rectangle (4.34,1.06);
%       \draw[fill=violet!35] (4.36,1.06) rectangle (4.69,0.73);
%       \draw[fill=violet!15] (4.36,2.05) rectangle (4.69,1.72);
%       \draw[fill=violet!40] (4.36,1.72) rectangle (4.69,1.37);
%       \draw[fill=violet!15] (4.36,1.37) rectangle (4.69,1.06);
%       \draw[fill=violet!85] (4.36,0.73) rectangle (4.69,0.4);
%       \draw[fill=violet!35] (4.71,1.06) rectangle (5.04,0.73);
%       \draw[fill=violet!15] (4.71,2.05) rectangle (5.04,1.72);
 
%       \draw[fill=violet!40] (4.71,1.72) rectangle (5.04,1.37);
%       \draw[fill=violet!85] (4.71,1.37) rectangle (5.04,1.06);
%       \draw[fill=violet!75] (3.66,0.73) rectangle (3.99,0.4);
%       \draw[fill=violet!15] (4.01,0.73) rectangle (4.34,0.4);
%       \draw[fill=violet!35] (4.71,0.73) rectangle (5.04,0.4);
% \end{scope}
 
%   \begin{scope}[xshift=350pt, yshift=-54pt, xscale=1.59, yscale=0.95]
%     \node[gnode] (a) at (-0.55,1.35) {};
%     \node[gnode] (b) at ( 0.66,1.5) {};
%     \node[gnode] (e) at ( 0.01,0.78) {};
%     \node[gnode] (c) at (-1,0.3) {};
%     \node[gnode] (d) at ( 0.65,0.2) {};
%     \draw[gedge] (e)--(a); \draw[gedge] (e)--(b); \draw[gedge] (e)--(c);
%     \draw[gedge] (e)--(d);
%     \draw[gedge] (e)--(d);
%     \draw[gedge] (e)--(d); \draw[gedge] (a)--(b);
%     \draw[fill=violet!50, rotate=90] (1.01,0.9) rectangle (1.18,0.78);
%     \draw[fill=violet!85, rotate=90] (1.17,0.9) rectangle (1.34,0.78);
%     \draw[fill=violet!25, rotate=90] (1.33,0.9) rectangle (1.5,0.78);
%     \draw[fill=violet!15, rotate=90] (1.49,0.9) rectangle (1.66,0.78);
%     \draw[fill=violet!50, rotate=90] (-0.02,1.36) rectangle (0.15,1.24);
%     \draw[fill=violet!85, rotate=90] (0.14,1.36) rectangle (0.31,1.24);
%     \draw[fill=violet!65, rotate=90] (0.3,1.36) rectangle (0.47,1.24);
%     \draw[fill=violet!15, rotate=90] (0.46,1.36) rectangle (0.63,1.24);
%     \draw[fill=violet!50, rotate=90] (-0.16,-0.89) rectangle (0.01,-1.01);
%     \draw[fill=violet!50, rotate=90] (0.01,-0.89) rectangle (0.18,-1.01);
%     \draw[fill=violet!75, rotate=90] (0.17,-0.89) rectangle (0.35,-1.01);
%     \draw[fill=violet!15, rotate=90] (0.33,-0.89) rectangle (0.51,-1.01);
%     \draw[fill=violet!35, rotate=90] (-0.11,0.29) rectangle (0.06,0.17);
%     \draw[fill=violet!85, rotate=90] (0.06,0.29) rectangle (0.24,0.17);
%     \draw[fill=violet!15, rotate=90] (0.22,0.29) rectangle (0.41,0.17);
%     \draw[fill=violet!25, rotate=90] (0.39,0.29) rectangle (0.56,0.17);
%     \draw[fill=violet!50, rotate=90] (1.04,-0.88) rectangle (1.21,-1);
%     \draw[fill=violet!35, rotate=90] (1.21,-0.88) rectangle (1.39,-1);
%     \draw[fill=violet!15, rotate=90] (1.37,-0.88) rectangle (1.56,-1);
%     \draw[fill=violet!15, rotate=90] (1.54,-0.88) rectangle (1.71,-1);
%   \end{scope}
%   \begin{scope}[xshift=485pt, yshift=4pt, xscale=1.59]
%     \node[gnode, fill=blue!25, font=\footnotesize\sffamily\bfseries, text=white] (a) at (-0.55,1.35) {1};
%     \node[gnode, fill=white, font=\footnotesize\sffamily\bfseries, text=black] (b) at ( 0.66,1.5) {0};
%     \node[gnode, fill=blue!25, font=\footnotesize\sffamily\bfseries, text=white] (e) at ( 0.01,0.78) {1};
%     \node[gnode,fill=white, font=\footnotesize\sffamily\bfseries, text=black] (c) at (-1,0.3) {0};
%     \node[gnode, fill=white, font=\footnotesize\sffamily\bfseries, text=black] (d) at ( 0.65,0.2) {0};
%     \draw[gedge] (e)--(a); \draw[gedge] (e)--(b); \draw[gedge] (e)--(c);
%     \draw[gedge] (e)--(d);
%     \draw[gedge] (e)--(d);
%     \draw[gedge] (e)--(d); \draw[gedge] (a)--(b);
%   \end{scope}
%   \begin{scope}[xshift=483pt, yshift=-56pt, xscale=1.59]
%       \node[gnode] (a2) at (-0.55,1.35) {};
%       \node[gnode] (b2) at ( 0.66,1.5) {};
%       \node[gnode] (e2) at ( 0.01,0.78) {};
%       \node[gnode] (c2) at (-1,0.3) {};
%       \node[gnode] (d2) at ( 0.65,0.2) {};
%       \draw[gedge] (e2)--(a2); \draw[gedge] (e2)--(b2); \draw[gedge] (e2)--(c2);
%       \draw[gedge] (e2)--(d2);
%       \draw[gedge] (e2)--(d2);
%       \draw[gedge] (e2)--(d2); \draw[gedge] (a2)--(b2);
%       \draw[gedge, dashed] (a2)--node[left, node font=\tiny\sffamily] {0.75}(c2);
%       \draw[gedge, dashed] (b2)--node[right, node font=\tiny\sffamily] {0.33}(d2);
%     \end{scope}
%   \node[draw=white, shape=single arrow, minimum height=27pt, fill=blue!15, thick] at (4.43,0) {};
%   \node[draw=white, shape=single arrow, minimum height=27pt, fill=blue!15, thick] at (9.48,0) {};
%   \node[draw=white, shape=single arrow, minimum height=27pt, fill=blue!15, thick] at (14.44,0) {};
%   \node[draw=none, node font=\sffamily] at (12.56,1.19) {$=$};
%   \end{tikzpicture}%
%   }
%   \caption{Overview of the \SIGIL framework. \SIGIL transforms node feature to a unified input space of fixed dimension through message passing on the SIG, constructed from feature interaction on the graph's connectivity, then passes them to a downstream, zero-shot GNN.}
%   \label{fig:pipeline}
% \end{figure*}

% =====================================================================
%  PART 2 — single-column version: the four panels are arranged in a
%  2x2 grid (A, B on the top row; C, D on the bottom row).
%  Uses figure (not figure*) so it sits in one column.
% =====================================================================
% =====================================================================
%  PART 2 — single-column version: the four panels are arranged in a
%  2x2 grid (A, B on the top row; C, D on the bottom row).
%  Uses figure (not figure*) so it sits in one column.
%  Requires \usetikzlibrary{arrows.meta} in the preamble (elbow arrow).
% =====================================================================
\begin{figure}[h!]
  \centering
  \resizebox{0.8\columnwidth}{!}{%
  \begin{tikzpicture}

  % ============================ TOP ROW ============================

  % ----- Panel A: graph + node features -----
  \fill[panel] (-0.24,-2.22) rectangle (4.3,2.05);

  \begin{scope}[xshift=65pt, yshift=-52pt, xscale=1.38, yscale=2.14]
    \node[gnode] (a) at (-0.55,1.35) {};
    \node[gnode] (b) at ( 0.66,1.5) {};
    \node[gnode] (e) at ( 0.01,0.78) {};
    \node[gnode] (c) at (-1,0.3) {};
    \node[gnode] (d) at ( 0.65,0.2) {};
    \draw[gedge] (e)--(a); \draw[gedge] (e)--(b); \draw[gedge] (e)--(c);
    \draw[gedge] (e)--(d);
    \draw[gedge] (e)--(d);
    \draw[gedge] (e)--(d); \draw[gedge] (a)--(b);
  \end{scope}
  \draw[fill=red!60] (0.67,1.56) rectangle (1,1.23);
  \draw[fill=red!20] (0.67,1.23) rectangle (1,0.9);
  \draw[fill=red!38] (0.67,0.89) rectangle (1,0.56);

  \draw[fill=red!12] (2.87,0.34) rectangle (3.2,0.01);
  \draw[fill=red!90] (2.87,0.01) rectangle (3.2,-0.32);
  \draw[fill=red!26] (2.87,-0.33) rectangle (3.2,-0.66);
  \draw[fill=red!60] (0.11,-0.68) rectangle (0.44,-1.01);
  \draw[fill=red!59] (0.11,-1.01) rectangle (0.44,-1.34);
  \draw[fill=red!24] (0.11,-1.35) rectangle (0.44,-1.68);
  \draw[fill=red!40] (3.65,-0.9) rectangle (3.98,-1.23);
  \draw[fill=red!20] (3.65,-1.23) rectangle (3.98,-1.56);
  \draw[fill=red!47] (3.65,-1.57) rectangle (3.98,-1.89);
  \draw[fill=red!70] (3.69,1.9) rectangle (4.02,1.57);
  \draw[fill=red!33] (3.69,1.57) rectangle (4.02,1.23);
  \draw[fill=red!17] (3.69,1.23) rectangle (4.02,0.91);

  \node[stage, anchor=north] at (2.03,-2.35) {A) Graph $\mathcal{G}$ + node features $\mathbf{X}$};

  % ----- Panel B: SIG construction and feature embeddings -----
  \fill[panel] (4.72,-2.22) rectangle (9.25,2.06);

  \begin{scope}[xshift=199pt, yshift=-39pt]
    \node[gnode, fill=red!40, draw=red, node font=\footnotesize\sffamily\bfseries, text=white] (f1) at (-1.28,2.48) {f1};
    \node[gnode, fill=red!40, draw=red, node font=\footnotesize\sffamily\bfseries, text=white] (f2) at ( 1.17,2.48) {f2};
    \node[gnode, fill=red!40, draw=red, align=left, node font=\footnotesize\sffamily\bfseries, text=white] (f3) at ( -0.04,0.25) {f3};
    \draw[gedge, red, thin] (f1)--node[above, node font=\footnotesize\sffamily] {0.9}(f2);
    \draw[gedge, red, thin] (f2)--node[right, node font=\footnotesize\sffamily] {0.4}(f3);
    \draw[gedge, red, thin] (f3)--node[left, node font=\footnotesize\sffamily] {0.1}(f1);

      \draw[fill=cgraph!30] (1.65,2.14) rectangle (1.98,1.82);
      \draw[fill=cgraph!50] (1.65,3.13) rectangle (1.98,2.8);
      \draw[fill=cgraph!40] (1.65,2.8) rectangle (1.98,2.46);
      \draw[fill=cgraph!75] (1.65,2.46) rectangle (1.98,2.14);
      \draw[fill=cgraph!35] (0.44,-0.22) rectangle (0.77,-0.54);
      \draw[fill=cgraph!75] (0.44,0.77) rectangle (0.77,0.44);
      \draw[fill=cgraph!50] (0.44,0.44) rectangle (0.77,0.1);
      \draw[fill=cgraph!25] (0.44,0.1) rectangle (0.77,-0.22);
      \draw[fill=cgraph!75] (-2.09,2.21) rectangle (-1.76,1.89);
      \draw[fill=cgraph!50] (-2.09,3.2) rectangle (-1.76,2.87);
      \draw[fill=cgraph!15] (-2.09,2.87) rectangle (-1.76,2.53);
      \draw[fill=cgraph!40] (-2.09,2.53) rectangle (-1.76,2.21);
  \end{scope}

  \node[stage, align=center, anchor=north] at (6.99,-2.35) {B) SIG construction and \\ feature embeddings};

  % =========================== BOTTOM ROW ==========================
  % Panels C and D keep their original internal coordinates; each is
  % wrapped in a scope that translates it from the old 3rd/4th column
  % position onto the second row of the grid.

  % ----- Panel C: transforming node features (now below A) -----
  \begin{scope}[shift={(-9.98,-6.15)}]
    \fill[panel] (9.74,-2.22) rectangle (14.27,2.06);

    \begin{scope}[xshift=374pt, yshift=-90pt, rotate=90]
          \draw[fill=cgraph!75] (4,1.09) rectangle (4.33,0.76);
          \draw[fill=cgraph!50] (4,2.08) rectangle (4.33,1.75);
          \draw[fill=cgraph!15] (4,1.75) rectangle (4.33,1.4);
          \draw[fill=cgraph!35] (4,1.4) rectangle (4.33,1.09);
          \draw[fill=cgraph!15] (4.35,1.09) rectangle (4.68,0.76);
          \draw[fill=cgraph!85] (4.35,2.08) rectangle (4.68,1.75);
          \draw[fill=cgraph!50] (4.35,1.75) rectangle (4.68,1.4);
          \draw[fill=cgraph!40] (4.35,1.4) rectangle (4.68,1.09);
          \draw[fill=cgraph!35] (4.7,1.09) rectangle (5.03,0.76);
          \draw[fill=cgraph!15] (4.7,2.08) rectangle (5.03,1.75);
          \draw[fill=cgraph!40] (4.7,1.75) rectangle (5.03,1.4);
          \draw[fill=cgraph!85] (4.7,1.4) rectangle (5.03,1.09);
    \end{scope}

    \begin{scope}[xshift=176pt, yshift=-5pt]
          \draw[fill=red!75] (3.79,1.05) rectangle (4.12,0.72);
          \draw[fill=red!50] (3.79,2.04) rectangle (4.12,1.71);
          \draw[fill=red!15] (3.79,1.71) rectangle (4.12,1.36);
          \draw[fill=red!35] (3.79,1.36) rectangle (4.12,1.05);
          \draw[fill=red!15] (4.14,1.05) rectangle (4.47,0.72);
          \draw[fill=red!85] (4.14,2.04) rectangle (4.47,1.71);
          \draw[fill=red!50] (4.14,1.71) rectangle (4.47,1.36);
          \draw[fill=red!40] (4.14,1.36) rectangle (4.47,1.05);
          \draw[fill=red!35] (4.49,1.05) rectangle (4.82,0.72);
          \draw[fill=red!15] (4.49,2.04) rectangle (4.82,1.71);
          \draw[fill=red!40] (4.49,1.71) rectangle (4.82,1.36);
          \draw[fill=red!85] (4.49,1.36) rectangle (4.82,1.05);
          \draw[fill=red!75] (3.79,0.72) rectangle (4.12,0.39);
          \draw[fill=red!15] (4.14,0.72) rectangle (4.47,0.39);
          \draw[fill=red!35] (4.49,0.72) rectangle (4.82,0.39);
    \end{scope}

    \begin{scope}[xshift=258pt, yshift=-5pt]
          \draw[fill=violet!75] (3.66,1.06) rectangle (3.99,0.73);
          \draw[fill=violet!50] (3.66,2.05) rectangle (3.99,1.72);
          \draw[fill=violet!15] (3.66,1.72) rectangle (3.99,1.37);
          \draw[fill=violet!35] (3.66,1.37) rectangle (3.99,1.06);
          \draw[fill=violet!15] (4.01,1.06) rectangle (4.34,0.73);
          \draw[fill=violet!85] (4.01,2.05) rectangle (4.34,1.72);
          \draw[fill=violet!50] (4.01,1.72) rectangle (4.34,1.37);
          \draw[fill=violet!40] (4.01,1.37) rectangle (4.34,1.06);
          \draw[fill=violet!35] (4.36,1.06) rectangle (4.69,0.73);
          \draw[fill=violet!15] (4.36,2.05) rectangle (4.69,1.72);
          \draw[fill=violet!40] (4.36,1.72) rectangle (4.69,1.37);
          \draw[fill=violet!15] (4.36,1.37) rectangle (4.69,1.06);
          \draw[fill=violet!85] (4.36,0.73) rectangle (4.69,0.4);
          \draw[fill=violet!35] (4.71,1.06) rectangle (5.04,0.73);
          \draw[fill=violet!15] (4.71,2.05) rectangle (5.04,1.72);

          \draw[fill=violet!40] (4.71,1.72) rectangle (5.04,1.37);
          \draw[fill=violet!85] (4.71,1.37) rectangle (5.04,1.06);
          \draw[fill=violet!75] (3.66,0.73) rectangle (3.99,0.4);
          \draw[fill=violet!15] (4.01,0.73) rectangle (4.34,0.4);
          \draw[fill=violet!35] (4.71,0.73) rectangle (5.04,0.4);
    \end{scope}

    \begin{scope}[xshift=350pt, yshift=-54pt, xscale=1.59, yscale=0.95]
      \node[gnode] (a) at (-0.55,1.35) {};
      \node[gnode] (b) at ( 0.66,1.5) {};
      \node[gnode] (e) at ( 0.01,0.78) {};
      \node[gnode] (c) at (-1,0.3) {};
      \node[gnode] (d) at ( 0.65,0.2) {};
      \draw[gedge] (e)--(a); \draw[gedge] (e)--(b); \draw[gedge] (e)--(c);
      \draw[gedge] (e)--(d);
      \draw[gedge] (e)--(d);
      \draw[gedge] (e)--(d); \draw[gedge] (a)--(b);
      \draw[fill=violet!50, rotate=90] (1.01,0.9) rectangle (1.18,0.78);
      \draw[fill=violet!85, rotate=90] (1.17,0.9) rectangle (1.34,0.78);
      \draw[fill=violet!25, rotate=90] (1.33,0.9) rectangle (1.5,0.78);
      \draw[fill=violet!15, rotate=90] (1.49,0.9) rectangle (1.66,0.78);
      \draw[fill=violet!50, rotate=90] (-0.02,1.36) rectangle (0.15,1.24);
      \draw[fill=violet!85, rotate=90] (0.14,1.36) rectangle (0.31,1.24);
      \draw[fill=violet!65, rotate=90] (0.3,1.36) rectangle (0.47,1.24);
      \draw[fill=violet!15, rotate=90] (0.46,1.36) rectangle (0.63,1.24);
      \draw[fill=violet!50, rotate=90] (-0.16,-0.89) rectangle (0.01,-1.01);
      \draw[fill=violet!50, rotate=90] (0.01,-0.89) rectangle (0.18,-1.01);
      \draw[fill=violet!75, rotate=90] (0.17,-0.89) rectangle (0.35,-1.01);
      \draw[fill=violet!15, rotate=90] (0.33,-0.89) rectangle (0.51,-1.01);
      \draw[fill=violet!35, rotate=90] (-0.11,0.29) rectangle (0.06,0.17);
      \draw[fill=violet!85, rotate=90] (0.06,0.29) rectangle (0.24,0.17);
      \draw[fill=violet!15, rotate=90] (0.22,0.29) rectangle (0.41,0.17);
      \draw[fill=violet!25, rotate=90] (0.39,0.29) rectangle (0.56,0.17);
      \draw[fill=violet!50, rotate=90] (1.04,-0.88) rectangle (1.21,-1);
      \draw[fill=violet!35, rotate=90] (1.21,-0.88) rectangle (1.39,-1);
      \draw[fill=violet!15, rotate=90] (1.37,-0.88) rectangle (1.56,-1);
      \draw[fill=violet!15, rotate=90] (1.54,-0.88) rectangle (1.71,-1);
    \end{scope}

    \node[draw=none, node font=\sffamily] at (12.56,1.19) {$=$};
    \node[stage, align=center, anchor=north] at (12.01,-2.35) {C) Transforming node features \\ to a unified space};
  \end{scope}

  % ----- Panel D: zero-shot downstream task (now below B) -----
  \begin{scope}[shift={(-10.01,-6.15)}]
    \fill[panel] (14.73,-2.22) rectangle (19.26,2.06);

    \begin{scope}[xshift=485pt, yshift=4pt, xscale=1.59]
      \node[gnode, fill=blue!25, font=\footnotesize\sffamily\bfseries, text=white] (a) at (-0.55,1.35) {1};
      \node[gnode, fill=white, font=\footnotesize\sffamily\bfseries, text=black] (b) at ( 0.66,1.5) {0};
      \node[gnode, fill=blue!25, font=\footnotesize\sffamily\bfseries, text=white] (e) at ( 0.01,0.78) {1};
      \node[gnode,fill=white, font=\footnotesize\sffamily\bfseries, text=black] (c) at (-1,0.3) {0};
      \node[gnode, fill=white, font=\footnotesize\sffamily\bfseries, text=black] (d) at ( 0.65,0.2) {0};
      \draw[gedge] (e)--(a); \draw[gedge] (e)--(b); \draw[gedge] (e)--(c);
      \draw[gedge] (e)--(d);
      \draw[gedge] (e)--(d);
      \draw[gedge] (e)--(d); \draw[gedge] (a)--(b);
    \end{scope}

    \begin{scope}[xshift=483pt, yshift=-56pt, xscale=1.59]
        \node[gnode] (a2) at (-0.55,1.35) {};
        \node[gnode] (b2) at ( 0.66,1.5) {};
        \node[gnode] (e2) at ( 0.01,0.78) {};
        \node[gnode] (c2) at (-1,0.3) {};
        \node[gnode] (d2) at ( 0.65,0.2) {};
        \draw[gedge] (e2)--(a2); \draw[gedge] (e2)--(b2); \draw[gedge] (e2)--(c2);
        \draw[gedge] (e2)--(d2);
        \draw[gedge] (e2)--(d2);
        \draw[gedge] (e2)--(d2); \draw[gedge] (a2)--(b2);
        \draw[gedge, dashed] (a2)--node[left, node font=\tiny\sffamily] {0.75}(c2);
        \draw[gedge, dashed] (b2)--node[right, node font=\tiny\sffamily] {0.33}(d2);
    \end{scope}

    \node[stage, align=center, anchor=north] at (17.0,-2.35) {D) Zero-shot downstream task};
  \end{scope}

  % =========================== FLOW ARROWS =========================
  % A -> B (top row)
  \node[draw=white, shape=single arrow, minimum height=27pt, fill=blue!15, thick] at (4.43,0) {};
  % B -> C : flow wraps around to the next row (rounded elbow arrow,
  % needs \usetikzlibrary{arrows.meta})
  \draw[blue!15, line width=7pt, rounded corners=7pt, line cap=round,
        -{Triangle[length=8pt, width=15pt]}]
        (6.99,-3.25) -- (6.99,-3.5) -- (2.03,-3.5) -- (2.03,-4.07);
  % C -> D (bottom row)
  \node[draw=white, shape=single arrow, minimum height=27pt, fill=blue!15, thick] at (4.45,-6.15) {};

  \end{tikzpicture}%
  }
  \caption{Overview of the \SIGIL framework. \SIGIL transforms node feature to a unified input space of fixed dimension through message passing on the SIG, constructed from feature interaction on the graph's connectivity, then passes them to a downstream, zero-shot GNN.}
  \label{fig:pipeline}
\end{figure}
